Learning Deep Structured Models

Many problems in real-world applications involve predicting several random variables which are statistically related. Markov random fields (MRFs) are a great mathematical tool to encode such relationships. The goal of this paper is to combine MRFs with deep learning algorithms to estimate complex representations while taking into account the dependencies between the output random variables. Towards this goal, we propose a training algorithm that is able to learn structured models jointly with deep features that form the MRF potentials. Our approach is efficient as it blends learning and inference and makes use of GPU acceleration. We demonstrate the effectiveness of our algorithm in the tasks of predicting words from noisy images, as well as multi-class classification of Flickr photographs. We show that joint learning of the deep features and the MRF parameters results in significant performance gains.

==> (inline-0) <==
\begin{tabular}{| c | c | c | c | c | c | c | c |} 
\hline
Word & GT & One-Unary & One-Chain & One-Long & Two-Unary & Two-Chain & Two-Long \\ 
\hline
\hline
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word426_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word426_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word426_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word426_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word426_character5.pdf} \\ 
\end{tabular}
} & slank & sfanl & slank & slank & szank & slank & slank\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1649_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1649_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1649_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1649_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1649_character5.pdf} \\ 
\end{tabular}
} & recto & recro & recto & recto & recro & recto & recto\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1498_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1498_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1498_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1498_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1498_character5.pdf} \\ 
\end{tabular}
} & honey & nodey & homey & homey & houey & houey & honey\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1066_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1066_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1066_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1066_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1066_character5.pdf} \\ 
\end{tabular}
} & shete & shete & slete & shete & stete & stete & shete\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1424_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1424_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1424_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1424_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1424_character5.pdf} \\ 
\end{tabular}
} & tuque & lunue & tuque & tuque & tugue & tuque & tuque\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word500_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word500_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word500_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word500_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word500_character5.pdf} \\ 
\end{tabular}
} & resty & rrsky & rrsty & rrsty & rrsky & rrsty & resty\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1324_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1324_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1324_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1324_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1324_character5.pdf} \\ 
\end{tabular}
} & slank & slank & slank & slank & slank & slank & slank\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word600_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word600_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word600_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word600_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word600_character5.pdf} \\ 
\end{tabular}
} & yojan & yojaa & yojak & yojaa & jolab & yojan & yojan\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1656_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1656_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1656_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1656_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1656_character5.pdf} \\ 
\end{tabular}
} & sleep & sleap & sloop & sleep & sleop & sleep & sleep\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1411_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1411_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1411_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1411_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1411_character5.pdf} \\ 
\end{tabular}
} & macaw & casoe & caraw & cacak & casoe & canoa & macaw\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word77_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word77_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word77_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word77_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word77_character5.pdf} \\ 
\end{tabular}
} & tuque & tusue & tuque & tuque & tueue & tuque & tuque\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word745_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word745_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word745_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word745_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word745_character5.pdf} \\ 
\end{tabular}
} & spaad & spaad & spaad & spaad & spaad & spaad & spaad\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1545_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1545_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1545_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1545_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1545_character5.pdf} \\ 
\end{tabular}
} & resty & rckty & reity & redty & rcbty & rcsty & resty\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1553_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1553_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1553_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1553_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1553_character5.pdf} \\ 
\end{tabular}
} & hijra & aijra & hijra & hijra & biyra & hijra & hijra\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word390_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word390_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word390_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word390_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word390_character5.pdf} \\ 
\end{tabular}
} & rheic & rweso & ryedo & rheic & rweio & rheic & rheic\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1207_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1207_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1207_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1207_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1207_character5.pdf} \\ 
\end{tabular}
} & rheic & rbsic & rheic & rheic & rbeic & rheic & rheic\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word805_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word805_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word805_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word805_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word805_character5.pdf} \\ 
\end{tabular}
} & donee & donee & donee & donee & dcnee & donee & donee\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word388_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word388_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word388_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word388_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word388_character5.pdf} \\ 
\end{tabular}
} & mothy & mothy & mothy & mothy & mothy & mothy & mothy\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word775_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word775_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word775_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word775_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word775_character5.pdf} \\ 
\end{tabular}
} & petit & perit & petir & petit & pelit & petit & petit\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word299_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word299_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word299_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word299_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word299_character5.pdf} \\ 
\end{tabular}
} & resty & rewry & reery & remry & resry & retry & resty\\ 
\hline
\end{tabular}
\begin{tabular}{| c | c | c | c | c | c | c | c |} 
\hline
Word & GT & One-Unary & One-Chain & One-Long & Two-Unary & Two-Chain & Two-Long \\ 
\hline
\hline
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word661_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word661_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word661_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word661_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word661_character5.pdf} \\ 
\end{tabular}
} & stink & stink & stink & stink & slink & stink & stink\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1185_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1185_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1185_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1185_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1185_character5.pdf} \\ 
\end{tabular}
} & macaw & macap & macap & macaw & maeao & macan & macaw\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1348_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1348_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1348_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1348_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1348_character5.pdf} \\ 
\end{tabular}
} & stoak & atoak & stoak & stoak & stuak & stoak & stoak\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word174_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word174_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word174_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word174_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word174_character5.pdf} \\ 
\end{tabular}
} & resty & regfy & realy & resly & regry & resly & resty\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word155_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word155_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word155_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word155_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word155_character5.pdf} \\ 
\end{tabular}
} & drein & dreln & drein & drein & dreln & drein & drein\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word863_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word863_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word863_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word863_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word863_character5.pdf} \\ 
\end{tabular}
} & snack & snmck & snack & snack & enpck & snack & snack\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1446_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1446_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1446_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1446_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1446_character5.pdf} \\ 
\end{tabular}
} & julep & kulel & julep & julep & juler & juler & julep\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1463_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1463_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1463_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1463_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1463_character5.pdf} \\ 
\end{tabular}
} & frank & ltano & leank & frank & lranc & lrank & frank\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1607_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1607_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1607_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1607_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1607_character5.pdf} \\ 
\end{tabular}
} & tuque & tuake & tuque & tuque & tuaue & tuque & tuque\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word980_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word980_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word980_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word980_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word980_character5.pdf} \\ 
\end{tabular}
} & madid & madld & madla & madid & madld & madld & madid\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word271_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word271_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word271_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word271_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word271_character5.pdf} \\ 
\end{tabular}
} & droop & dfoop & droop & droop & droop & droop & droop\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word554_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word554_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word554_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word554_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word554_character5.pdf} \\ 
\end{tabular}
} & madid & madld & madid & madid & madjd & madid & madid\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1814_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1814_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1814_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1814_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1814_character5.pdf} \\ 
\end{tabular}
} & feize & reihe & reize & feize & leyze & leize & feize\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1100_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1100_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1100_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1100_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1100_character5.pdf} \\ 
\end{tabular}
} & roosa & roosa & roosn & roosa & roosn & roosa & roosa\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1377_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1377_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1377_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1377_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1377_character5.pdf} \\ 
\end{tabular}
} & snake & snave & snave & snake & snake & snake & snake\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1374_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1374_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1374_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1374_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1374_character5.pdf} \\ 
\end{tabular}
} & stoak & staak & stoak & stoak & stoak & stoak & stoak\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1792_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1792_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1792_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1792_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1792_character5.pdf} \\ 
\end{tabular}
} & donee & donse & donee & donee & donee & donee & donee\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word189_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word189_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word189_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word189_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word189_character5.pdf} \\ 
\end{tabular}
} & yojan & yolan & yojan & yojan & yolan & yojan & yojan\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word865_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word865_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word865_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word865_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word865_character5.pdf} \\ 
\end{tabular}
} & notum & motum & dotum & motum & aotum & dotum & notum\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1552_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1552_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1552_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1552_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1552_character5.pdf} \\ 
\end{tabular}
} & sleep & sleep & sleep & sleep & sleep & sleep & sleep\\ 
\hline
\end{tabular}
\begin{tabular}{| c | c | c | c | c | c | c | c |} 
\hline
Word & GT & One-Unary & One-Chain & One-Long & Two-Unary & Two-Chain & Two-Long \\ 
\hline
\hline
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1991_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1991_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1991_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1991_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1991_character5.pdf} \\ 
\end{tabular}
} & shete & sktte & shete & shete & shete & shete & shete\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word810_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word810_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word810_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word810_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word810_character5.pdf} \\ 
\end{tabular}
} & kymry & kymrr & kymry & kymry & kymrr & kymry & kymry\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word631_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word631_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word631_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word631_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word631_character5.pdf} \\ 
\end{tabular}
} & loser & lpser & laser & loser & lpser & leser & loser\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word908_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word908_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word908_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word908_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word908_character5.pdf} \\ 
\end{tabular}
} & drein & ereln & drein & drein & dreln & drein & drein\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1467_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1467_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1467_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1467_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1467_character5.pdf} \\ 
\end{tabular}
} & droop & droop & droop & droop & droop & droop & droop\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word589_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word589_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word589_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word589_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word589_character5.pdf} \\ 
\end{tabular}
} & ramee & ramee & raere & ramee & ramee & ramee & ramee\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word80_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word80_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word80_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word80_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word80_character5.pdf} \\ 
\end{tabular}
} & banal & sanal & sanal & banal & senal & sanal & banal\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word617_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word617_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word617_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word617_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word617_character5.pdf} \\ 
\end{tabular}
} & honey & nrney & hener & honer & lcney & honey & honey\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word396_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word396_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word396_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word396_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word396_character5.pdf} \\ 
\end{tabular}
} & balas & bgtas & balas & balas & bslas & balas & balas\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1491_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1491_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1491_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1491_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1491_character5.pdf} \\ 
\end{tabular}
} & manly & manly & manly & manly & mdnly & manly & manly\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1717_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1717_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1717_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1717_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1717_character5.pdf} \\ 
\end{tabular}
} & rheic & rhetr & rheir & rheic & rhetr & theic & rheic\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word100_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word100_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word100_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word100_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word100_character5.pdf} \\ 
\end{tabular}
} & stoak & ltoai & stoak & stoak & ltoai & stoak & stoak\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word506_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word506_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word506_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word506_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word506_character5.pdf} \\ 
\end{tabular}
} & notum & notun & noton & notun & notum & notum & notum\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word273_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word273_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word273_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word273_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word273_character5.pdf} \\ 
\end{tabular}
} & shete & iiete & dlete & dreie & ibetb & izete & shete\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word724_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word724_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word724_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word724_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word724_character5.pdf} \\ 
\end{tabular}
} & drein & drein & drein & drein & drein & drein & drein\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word866_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word866_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word866_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word866_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word866_character5.pdf} \\ 
\end{tabular}
} & donee & donee & donee & donee & donee & donee & donee\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word143_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word143_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word143_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word143_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word143_character5.pdf} \\ 
\end{tabular}
} & stink & srinr & stink & stink & stinr & stink & stink\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word595_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word595_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word595_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word595_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word595_character5.pdf} \\ 
\end{tabular}
} & spaad & snaaa & saaad & spaad & spaad & snaad & spaad\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word302_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word302_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word302_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word302_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word302_character5.pdf} \\ 
\end{tabular}
} & porer & norer & dorer & porer & porer & porer & porer\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word306_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word306_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word306_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word306_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word306_character5.pdf} \\ 
\end{tabular}
} & banal & banal & banal & banal & bangl & banal & banal\\ 
\hline
\end{tabular}
\begin{tabular}{| c | c | c | c | c | c | c | c |} 
\hline
Word & GT & One-Unary & One-Chain & One-Long & Two-Unary & Two-Chain & Two-Long \\ 
\hline
\hline
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1662_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1662_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1662_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1662_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1662_character5.pdf} \\ 
\end{tabular}
} & droop & jroop & drooo & droop & jroop & jroon & droop\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word904_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word904_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word904_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word904_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word904_character5.pdf} \\ 
\end{tabular}
} & yojan & ymian & yojan & yojan & ymjan & yojan & yojan\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word15_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word15_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word15_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word15_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word15_character5.pdf} \\ 
\end{tabular}
} & slank & slank & slank & slank & slank & slank & slank\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1442_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1442_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1442_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1442_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1442_character5.pdf} \\ 
\end{tabular}
} & riven & rilcn & riton & riven & riycn & riten & riven\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word639_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word639_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word639_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word639_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word639_character5.pdf} \\ 
\end{tabular}
} & sleep & sleea & steep & sleep & sleea & sleea & sleep\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word476_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word476_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word476_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word476_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word476_character5.pdf} \\ 
\end{tabular}
} & kymry & wymts & kyoty & kymry & kymiy & kymry & kymry\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word598_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word598_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word598_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word598_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word598_character5.pdf} \\ 
\end{tabular}
} & roosa & roosa & roosa & roosa & roosa & roosa & roosa\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word265_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word265_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word265_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word265_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word265_character5.pdf} \\ 
\end{tabular}
} & troul & trorl & trony & trory & troul & tronl & troul\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word75_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word75_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word75_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word75_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word75_character5.pdf} \\ 
\end{tabular}
} & homer & kentr & heotr & demtp & homtp & homer & homer\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1084_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1084_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1084_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1084_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1084_character5.pdf} \\ 
\end{tabular}
} & snake & snaks & snake & snake & snake & snake & snake\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word117_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word117_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word117_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word117_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word117_character5.pdf} \\ 
\end{tabular}
} & yojan & atian & stlan & stlan & uejan & aolan & yojan\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1124_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1124_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1124_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1124_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1124_character5.pdf} \\ 
\end{tabular}
} & zonar & tonar & donar & donar & zonar & zonar & zonar\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1539_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1539_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1539_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1539_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1539_character5.pdf} \\ 
\end{tabular}
} & roosa & roosa & roosa & roosa & roosa & roosa & roosa\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word13_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word13_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word13_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word13_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word13_character5.pdf} \\ 
\end{tabular}
} & balas & salas & salar & balas & salas & salar & balas\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word956_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word956_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word956_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word956_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word956_character5.pdf} \\ 
\end{tabular}
} & macaw & macaa & macaw & macaw & macaa & macaw & macaw\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1040_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1040_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1040_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1040_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1040_character5.pdf} \\ 
\end{tabular}
} & riven & rlmen & rivan & riven & riven & riven & riven\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1866_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1866_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1866_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1866_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1866_character5.pdf} \\ 
\end{tabular}
} & redly & redli & redly & redly & redlr & redly & redly\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word539_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word539_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word539_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word539_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word539_character5.pdf} \\ 
\end{tabular}
} & tuque & tuque & tuque & tuque & tkque & tuque & tuque\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word471_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word471_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word471_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word471_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word471_character5.pdf} \\ 
\end{tabular}
} & hijra & hljra & hijra & hijra & hkira & hijra & hijra\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word269_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word269_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word269_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word269_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word269_character5.pdf} \\ 
\end{tabular}
} & scudo & scudo & scudo & scudo & scudo & scudo & scudo\\ 
\hline
\end{tabular}
\vspace{-0.3cm}
\caption{Successful prediction results from the Word50 dataset.
} 
\label{fig:SuccPredictionResults_4}
\end{figure*}\begin{figure*}[h] 
\vspace{-0.2cm}
\hspace{-1.4cm}
\begin{tabular}{| c | c | c | c | c | c | c | c |} 
\hline
Word & GT & One-Unary & One-Chain & One-Long & Two-Unary & Two-Chain & Two-Long \\ 
\hline
\hline
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1909_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1909_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1909_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1909_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1909_character5.pdf} \\ 
\end{tabular}
} & ajava & atala & dlala & djala & alala & alala & ajava\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1076_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1076_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1076_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1076_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1076_character5.pdf} \\ 
\end{tabular}
} & dream & dtoam & dream & dream & draam & dream & dream\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word340_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word340_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word340_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word340_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word340_character5.pdf} \\ 
\end{tabular}
} & donee & denee & donee & donee & deaee & donee & donee\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1930_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1930_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1930_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1930_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1930_character5.pdf} \\ 
\end{tabular}
} & balas & bejds & baias & baaak & batas & bajas & balas\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1244_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1244_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1244_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1244_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1244_character5.pdf} \\ 
\end{tabular}
} & hijra & hrira & srija & hijra & hrjra & hijra & hijra\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1059_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1059_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1059_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1059_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1059_character5.pdf} \\ 
\end{tabular}
} & donee & donre & donme & donae & donae & donue & donee\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word207_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word207_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word207_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word207_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word207_character5.pdf} \\ 
\end{tabular}
} & roosa & roosa & moosa & roosa & roosa & roosa & roosa\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word746_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word746_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word746_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word746_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word746_character5.pdf} \\ 
\end{tabular}
} & tuque & llnue & finue & trnue & rknue & tonue & tuque\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word434_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word434_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word434_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word434_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word434_character5.pdf} \\ 
\end{tabular}
} & homer & homel & homep & homey & homel & homep & homer\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word181_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word181_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word181_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word181_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word181_character5.pdf} \\ 
\end{tabular}
} & dwale & aaaie & paale & paale & daale & dwale & dwale\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1385_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1385_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1385_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1385_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1385_character5.pdf} \\ 
\end{tabular}
} & julep & tolrp & julep & julen & tulrp & tulep & julep\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word276_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word276_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word276_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word276_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word276_character5.pdf} \\ 
\end{tabular}
} & honey & honey & honey & honey & honey & honey & honey\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word590_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word590_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word590_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word590_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word590_character5.pdf} \\ 
\end{tabular}
} & ajava & aieva & piava & piaua & aivvn & alava & ajava\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1482_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1482_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1482_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1482_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1482_character5.pdf} \\ 
\end{tabular}
} & ajava & ajauh & ajank & ajank & ajaua & ajava & ajava\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word226_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word226_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word226_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word226_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word226_character5.pdf} \\ 
\end{tabular}
} & ramee & ramee & ramee & romee & ramee & ramee & ramee\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word975_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word975_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word975_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word975_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word975_character5.pdf} \\ 
\end{tabular}
} & gurry & gurry & gurry & gurry & gurry & gurry & gurry\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word95_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word95_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word95_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word95_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word95_character5.pdf} \\ 
\end{tabular}
} & honey & honel & honel & honet & aoney & honey & honey\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1127_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1127_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1127_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1127_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1127_character5.pdf} \\ 
\end{tabular}
} & blank & blnnk & dinnk & blank & ulnnk & blank & blank\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word307_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word307_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word307_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word307_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word307_character5.pdf} \\ 
\end{tabular}
} & stink & stioi & stink & stink & stini & stink & stink\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word926_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word926_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word926_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word926_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word926_character5.pdf} \\ 
\end{tabular}
} & resty & restj & resty & resty & restd & resty & resty\\ 
\hline
\end{tabular}
\begin{tabular}{| c | c | c | c | c | c | c | c |} 
\hline
Word & GT & One-Unary & One-Chain & One-Long & Two-Unary & Two-Chain & Two-Long \\ 
\hline
\hline
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1818_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1818_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1818_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1818_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1818_character5.pdf} \\ 
\end{tabular}
} & macaw & maeri & maety & maeiy & maedp & macti & macdw\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word545_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word545_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word545_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word545_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word545_character5.pdf} \\ 
\end{tabular}
} & shete & snere & snere & snare & smere & snere & snere\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1428_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1428_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1428_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1428_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1428_character5.pdf} \\ 
\end{tabular}
} & slank & srark & slack & slack & siark & slack & slack\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1678_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1678_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1678_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1678_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1678_character5.pdf} \\ 
\end{tabular}
} & gurry & ogrrs & gurra & gurea & pgrts & gurrs & gurra\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word838_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word838_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word838_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word838_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word838_character5.pdf} \\ 
\end{tabular}
} & zonar & zonal & zonal & zonal & zonar & zonal & zonal\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1771_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1771_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1771_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1771_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1771_character5.pdf} \\ 
\end{tabular}
} & redly & sedly & sedly & sedly & sedly & sedly & sedly\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1683_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1683_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1683_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1683_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1683_character5.pdf} \\ 
\end{tabular}
} & tuque & copde & rothe & sothe & coqde & soque & toqhe\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word320_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word320_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word320_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word320_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word320_character5.pdf} \\ 
\end{tabular}
} & notum & notum & potum & potum & norum & potum & potum\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1752_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1752_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1752_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1752_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1752_character5.pdf} \\ 
\end{tabular}
} & pinus & hions & hiaos & siaas & hieos & hidos & hinus\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1980_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1980_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1980_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1980_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1980_character5.pdf} \\ 
\end{tabular}
} & roosa & rdora & roora & roora & rdora & roora & roona\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word876_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word876_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word876_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word876_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word876_character5.pdf} \\ 
\end{tabular}
} & stink & ytink & frink & frank & irink & frink & frink\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1042_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1042_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1042_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1042_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1042_character5.pdf} \\ 
\end{tabular}
} & loser & loecr & roser & roser & roeer & roser & roser\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word752_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word752_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word752_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word752_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word752_character5.pdf} \\ 
\end{tabular}
} & stoak & atyal & stral & stral & stral & stral & steal\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1680_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1680_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1680_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1680_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1680_character5.pdf} \\ 
\end{tabular}
} & madid & aadld & aaaid & awala & aadld & aadid & aadid\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word354_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word354_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word354_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word354_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word354_character5.pdf} \\ 
\end{tabular}
} & troul & rroul & rroul & rroul & rroul & rroul & rroul\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1800_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1800_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1800_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1800_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1800_character5.pdf} \\ 
\end{tabular}
} & flyer & kryer & fryer & fryer & rryer & fryer & fryer\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1261_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1261_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1261_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1261_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1261_character5.pdf} \\ 
\end{tabular}
} & stoak & aloot & stoot & stank & atool & stoot & stoot\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1284_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1284_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1284_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1284_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1284_character5.pdf} \\ 
\end{tabular}
} & zonar & ronor & ronor & roner & yohor & yonor & ronar\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word428_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word428_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word428_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word428_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word428_character5.pdf} \\ 
\end{tabular}
} & honey & dohey & dosey & loney & kohey & doney & zoney\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word402_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word402_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word402_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word402_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word402_character5.pdf} \\ 
\end{tabular}
} & zonar & roaar & ronar & ronar & ronar & ronar & ronar\\ 
\hline
\end{tabular}
\begin{tabular}{| c | c | c | c | c | c | c | c |} 
\hline
Word & GT & One-Unary & One-Chain & One-Long & Two-Unary & Two-Chain & Two-Long \\ 
\hline
\hline
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1687_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1687_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1687_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1687_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1687_character5.pdf} \\ 
\end{tabular}
} & snake & snase & snare & snate & snage & snage & snare\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1259_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1259_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1259_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1259_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1259_character5.pdf} \\ 
\end{tabular}
} & stoak & wloak & slaak & slaak & ntomk & staak & slaak\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1763_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1763_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1763_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1763_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1763_character5.pdf} \\ 
\end{tabular}
} & porer & sorer & yorer & sorer & sorer & zorer & yorer\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word634_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word634_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word634_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word634_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word634_character5.pdf} \\ 
\end{tabular}
} & loser & lksee & lymer & lryer & lgsez & lyser & losea\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word922_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word922_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word922_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word922_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word922_character5.pdf} \\ 
\end{tabular}
} & troul & yryul & seoul & frjul & yrpul & ragul & trjul\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1334_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1334_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1334_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1334_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1334_character5.pdf} \\ 
\end{tabular}
} & donee & doseo & doree & doree & dosem & dosto & dosee\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word261_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word261_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word261_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word261_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word261_character5.pdf} \\ 
\end{tabular}
} & snack & snace & snack & snack & snace & snace & snace\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1064_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1064_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1064_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1064_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1064_character5.pdf} \\ 
\end{tabular}
} & snake & snasl & snasr & snasl & snawk & snawp & snack\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1528_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1528_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1528_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1528_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1528_character5.pdf} \\ 
\end{tabular}
} & snake & snale & snale & snale & snale & snale & snale\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word510_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word510_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word510_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word510_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word510_character5.pdf} \\ 
\end{tabular}
} & hijra & lijro & tijro & hijro & lijro & hijro & hijro\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word283_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word283_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word283_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word283_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word283_character5.pdf} \\ 
\end{tabular}
} & stoak & staah & staak & staak & itsab & steak & staak\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word122_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word122_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word122_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word122_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word122_character5.pdf} \\ 
\end{tabular}
} & yojan & loltn & latin & jatin & lolyn & lotin & hotin\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word401_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word401_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word401_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word401_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word401_character5.pdf} \\ 
\end{tabular}
} & porer & loret & lorer & tomer & lorer & lorer & loner\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1143_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1143_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1143_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1143_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1143_character5.pdf} \\ 
\end{tabular}
} & roosa & rodka & roana & rosaa & rokra & roona & roaaa\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word213_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word213_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word213_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word213_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word213_character5.pdf} \\ 
\end{tabular}
} & feize & reize & reize & feize & reize & reize & reize\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1188_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1188_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1188_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1188_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1188_character5.pdf} \\ 
\end{tabular}
} & shete & slatd & slaty & slatk & sletk & sleti & steti\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word886_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word886_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word886_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word886_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word886_character5.pdf} \\ 
\end{tabular}
} & spaad & ssaad & saaad & saaad & ssaad & saaad & saaad\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word721_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word721_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word721_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word721_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word721_character5.pdf} \\ 
\end{tabular}
} & pinus & ntaua & ptaly & stany & pldua & piiua & piaua\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word378_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word378_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word378_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word378_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word378_character5.pdf} \\ 
\end{tabular}
} & homer & noner & nomer & nomer & nomer & nomer & nomer\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1802_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1802_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1802_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1802_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1802_character5.pdf} \\ 
\end{tabular}
} & mothy & nprny & nerhy & norhy & nprhy & nerhy & norhy\\ 
\hline
\end{tabular}
\begin{tabular}{| c | c | c | c | c | c | c | c |} 
\hline
Word & GT & One-Unary & One-Chain & One-Long & Two-Unary & Two-Chain & Two-Long \\ 
\hline
\hline
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1505_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1505_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1505_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1505_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1505_character5.pdf} \\ 
\end{tabular}
} & frank & raonk & raonk & raoak & raonk & raonk & rronk\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word641_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word641_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word641_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word641_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word641_character5.pdf} \\ 
\end{tabular}
} & zonar & yyatr & scate & soate & aeape & acage & aoale\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1860_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1860_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1860_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1860_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1860_character5.pdf} \\ 
\end{tabular}
} & stink & stidk & stink & stiak & stidk & stidk & stiak\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word948_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word948_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word948_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word948_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word948_character5.pdf} \\ 
\end{tabular}
} & gurry & gotrs & gurei & gurei & outrs & ootra & gutes\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word474_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word474_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word474_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word474_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word474_character5.pdf} \\ 
\end{tabular}
} & mothy & jothv & hotid & hoten & mothy & hothy & hothy\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1646_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1646_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1646_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1646_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1646_character5.pdf} \\ 
\end{tabular}
} & ajava & ayade & aaave & aaake & aaave & anave & ajave\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1672_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1672_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1672_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1672_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1672_character5.pdf} \\ 
\end{tabular}
} & redly & radty & radly & radly & radty & radly & radly\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1195_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1195_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1195_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1195_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1195_character5.pdf} \\ 
\end{tabular}
} & frank & rranl & franl & srank & fraul & franl & franl\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1210_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1210_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1210_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1210_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1210_character5.pdf} \\ 
\end{tabular}
} & snake & ynase & snare & snare & ynase & snage & snase\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word602_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word602_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word602_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word602_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word602_character5.pdf} \\ 
\end{tabular}
} & donee & aoooa & dooos & dones & aoooe & zonos & zones\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word92_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word92_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word92_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word92_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word92_character5.pdf} \\ 
\end{tabular}
} & feize & reizi & reize & reize & reize & reize & reize\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1235_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1235_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1235_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1235_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1235_character5.pdf} \\ 
\end{tabular}
} & flyer & rlytc & riymc & flyer & rlyrr & flymr & frymr\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1658_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1658_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1658_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1658_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1658_character5.pdf} \\ 
\end{tabular}
} & dwale & sbale & snale & snale & awale & awale & awale\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1682_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1682_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1682_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1682_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1682_character5.pdf} \\ 
\end{tabular}
} & sleep & slmep & sleep & sleep & alnep & alrep & aleep\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word35_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word35_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word35_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word35_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word35_character5.pdf} \\ 
\end{tabular}
} & kymry & nyary & hymry & hymry & nymry & hymry & hymry\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1948_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1948_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1948_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1948_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1948_character5.pdf} \\ 
\end{tabular}
} & troul & troyy & froua & fraua & trouy & troua & troua\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1574_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1574_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1574_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1574_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1574_character5.pdf} \\ 
\end{tabular}
} & spaad & smaad & dwaad & swaad & shaad & dwaad & smaad\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1551_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1551_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1551_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1551_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1551_character5.pdf} \\ 
\end{tabular}
} & porer & oondy & dooty & doney & topdz & topal & oopet\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1705_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1705_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1705_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1705_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1705_character5.pdf} \\ 
\end{tabular}
} & troul & troml & droml & droal & troml & trosl & trosl\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word422_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word422_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word422_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word422_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word422_character5.pdf} \\ 
\end{tabular}
} & roosa & raoso & roosd & rooad & roose & roose & roose\\ 
\hline
\end{tabular}
\begin{tabular}{| c | c | c | c | c | c | c | c |} 
\hline
Word & GT & One-Unary & One-Chain & One-Long & Two-Unary & Two-Chain & Two-Long \\ 
\hline
\hline
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1633_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1633_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1633_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1633_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1633_character5.pdf} \\ 
\end{tabular}
} & droop & dcoup & droop & droop & droup & droup & droup\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1534_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1534_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1534_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1534_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1534_character5.pdf} \\ 
\end{tabular}
} & balas & lalas & lalas & jolas & lalas & lalas & lalas\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1955_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1955_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1955_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1955_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1955_character5.pdf} \\ 
\end{tabular}
} & zonar & sadar & salar & salar & zafar & palar & parar\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1815_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1815_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1815_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1815_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1815_character5.pdf} \\ 
\end{tabular}
} & homer & doner & doner & doner & honer & honer & honer\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1779_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1779_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1779_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1779_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1779_character5.pdf} \\ 
\end{tabular}
} & kymry & flmry & fymry & rymry & rrmrs & rymry & rymry\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1503_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1503_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1503_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1503_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1503_character5.pdf} \\ 
\end{tabular}
} & feize & celre & zeize & feize & relze & reize & reize\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word9_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word9_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word9_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word9_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word9_character5.pdf} \\ 
\end{tabular}
} & dream & dream & dream & dream & dream & dream & oream\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word644_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word644_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word644_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word644_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word644_character5.pdf} \\ 
\end{tabular}
} & petit & setyr & hetir & hetit & setlr & setir & hetit\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1337_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1337_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1337_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1337_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1337_character5.pdf} \\ 
\end{tabular}
} & mothy & horyg & morep & moren & mofey & mosly & motey\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word570_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word570_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word570_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word570_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word570_character5.pdf} \\ 
\end{tabular}
} & julep & lmtep & lerep & lorey & ldfep & idrep & idrep\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1217_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1217_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1217_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1217_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1217_character5.pdf} \\ 
\end{tabular}
} & recto & racit & racin & racao & reche & recke & reczo\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1727_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1727_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1727_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1727_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1727_character5.pdf} \\ 
\end{tabular}
} & steal & slesl & slagl & slagl & slesl & slesl & slesl\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word935_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word935_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word935_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word935_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word935_character5.pdf} \\ 
\end{tabular}
} & riven & tlrea & tivee & tieee & tlvte & tivea & rivea\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word652_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word652_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word652_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word652_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word652_character5.pdf} \\ 
\end{tabular}
} & ajava & uuasp & ulawa & ulawa & ulaep & ulama & uuaea\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word893_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word893_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word893_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word893_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word893_character5.pdf} \\ 
\end{tabular}
} & notum & nnlum & nalum & notum & ooium & nojum & ankym\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1685_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1685_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1685_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1685_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1685_character5.pdf} \\ 
\end{tabular}
} & rheic & rtkir & riiac & riiar & rtiic & rhiic & rhiir\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word978_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word978_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word978_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word978_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word978_character5.pdf} \\ 
\end{tabular}
} & dream & dpeau & dream & dream & dpead & dread & dread\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word619_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word619_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word619_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word619_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word619_character5.pdf} \\ 
\end{tabular}
} & petit & nektt & metit & metit & neklt & hetit & hetit\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1961_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1961_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1961_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1961_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1961_character5.pdf} \\ 
\end{tabular}
} & spaad & spaal & saaal & spaal & spaar & spaal & spaal\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1995_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1995_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1995_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1995_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1995_character5.pdf} \\ 
\end{tabular}
} & spaad & stasa & stasl & staal & srasa & snasa & snasa\\ 
\hline
\end{tabular}
\vspace{-0.3cm}
\caption{Failure prediction results from the Word50 dataset.
} 
\label{fig:FailPredictionResults_4}
\end{figure*}\begin{figure*}[h] 
\vspace{-0.2cm}
\hspace{-1.4cm}
\begin{tabular}{| c | c | c | c | c | c | c | c |} 
\hline
Word & GT & One-Unary & One-Chain & One-Long & Two-Unary & Two-Chain & Two-Long \\ 
\hline
\hline
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word405_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word405_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word405_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word405_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word405_character5.pdf} \\ 
\end{tabular}
} & pinus & rlmud & simur & simur & slmur & sijur & rimur\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word279_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word279_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word279_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word279_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word279_character5.pdf} \\ 
\end{tabular}
} & rheic & rdeie & rrein & rhein & loeie & rrein & rhein\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word437_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word437_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word437_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word437_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word437_character5.pdf} \\ 
\end{tabular}
} & drein & prein & drein & drein & trern & erein & erein\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1039_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1039_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1039_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1039_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1039_character5.pdf} \\ 
\end{tabular}
} & scudo & scuio & scule & dcude & scule & scule & scude\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word32_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word32_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word32_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word32_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word32_character5.pdf} \\ 
\end{tabular}
} & ramee & laado & laato & paaeo & raaeu & raaeo & ramea\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word658_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word658_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word658_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word658_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word658_character5.pdf} \\ 
\end{tabular}
} & macaw & naoan & nanan & danan & necaw & hacaw & nacaw\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1795_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1795_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1795_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1795_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1795_character5.pdf} \\ 
\end{tabular}
} & frank & trank & frank & frank & trank & trank & trank\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word726_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word726_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word726_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word726_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word726_character5.pdf} \\ 
\end{tabular}
} & scudo & scuio & sculo & seulo & sculo & sculo & sculo\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1614_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1614_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1614_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1614_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1614_character5.pdf} \\ 
\end{tabular}
} & honey & honay & honak & honak & honey & honak & honak\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1621_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1621_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1621_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1621_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1621_character5.pdf} \\ 
\end{tabular}
} & ajava & slaym & slaly & sjale & sjaya & slaja & sjava\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word995_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word995_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word995_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word995_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word995_character5.pdf} \\ 
\end{tabular}
} & manly & yaply & panly & uanly & wanly & wanly & vanly\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1172_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1172_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1172_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1172_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1172_character5.pdf} \\ 
\end{tabular}
} & banal & saoai & manal & manay & manai & manaj & manal\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word377_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word377_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word377_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word377_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word377_character5.pdf} \\ 
\end{tabular}
} & gurry & yurrr & yurrr & yorer & yurrr & yurrr & yurrr\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1433_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1433_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1433_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1433_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1433_character5.pdf} \\ 
\end{tabular}
} & drein & opern & drein & drein & orern & orein & orein\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1267_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1267_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1267_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1267_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1267_character5.pdf} \\ 
\end{tabular}
} & lagly & laala & laala & lasla & laelo & lagla & lagla\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word352_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word352_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word352_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word352_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word352_character5.pdf} \\ 
\end{tabular}
} & ramee & ramre & ramre & ramke & ramse & ramre & ramre\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word791_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word791_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word791_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word791_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word791_character5.pdf} \\ 
\end{tabular}
} & honey & honar & honar & honer & honer & honer & honer\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1256_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1256_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1256_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1256_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1256_character5.pdf} \\ 
\end{tabular}
} & balas & pajiy & pajry & hajly & palas & pajay & pally\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word987_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word987_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word987_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word987_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word987_character5.pdf} \\ 
\end{tabular}
} & loser & lnsar & losur & losar & insar & insur & losur\\ 
\addtolength{\tabcolsep}{-8.5pt}{
\begin{tabular}{c c c c c}
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1885_character1.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1885_character2.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1885_character3.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1885_character4.pdf} &
\includegraphics[height=0.06\linewidth]{fig/sup_word50/word1885_character5.pdf} \\ 
\end{tabular}
